On the breaking of Casimir scaling in jet quenching

We study the breaking of Casimir scaling, $C_F/C_A$, due to the evolution of jets in a hot and extended medium. By using JEWEL, a medium modified Monte Carlo event generator validated for a wide set of observables, we are able to study separately the development of quark and gluon-initiated jets produced back-to-back with a $Z-$boson. Focusing on the $p_T$ distribution, we conclude first that the colour charge ratio is constant but larger than Casimir scaling for high $p_T$ jets. In addition, our results seem to indicate that the medium induced cascade is more similar between quarks and gluons, thus driving the overall medium shower scaling away from the vacuum expectation. Finally, we compare our results to another Monte Carlo generator and observe the same scaling violation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

